Corrected Bell and Noncontextuality Inequalities for Realistic Experiments

Contextuality is a feature of quantum correlations. It is crucial from a foundational perspective as a nonclassical phenomenon, and from an applied perspective as a resource for quantum advantage. It is commonly defined in terms of hidden variables, for which it forces a contradiction with the assumptions of parameter-independence and determinism. The former can be justified by the empirical property of non-signalling or non-disturbance, and the latter by the empirical property of measurement sharpness. However, in realistic experiments neither empirical property holds exactly, which leads to possible objections to contextuality as a form of nonclassicality, and potential vulnerabilities for supposed quantum advantages. We introduce measures to quantify both properties, and introduce quantified relaxations of the corresponding assumptions. We prove the continuity of a known measure of contextuality, the contextual fraction, which ensures its robustness to noise. We then bound the extent to which these relaxations can account for contextuality, via corrections terms to the contextual fraction (or to any noncontextuality inequality), culminating in a notion of genuine contextuality, which is robust to experimental imperfections. We then show that our result is general enough to apply or relate to a variety of established results and experimental setups.

==> PR_example.tex <==
\documentclass{standalone}

\usepackage{tikz,amsmath}

\usetikzlibrary{arrows,arrows.meta,3d,shapes,calc,decorations.pathreplacing,decorations.markings,positioning,intersections,shapes.symbols,positioning}

\newcommand{\lkcolor}{quantumgreen}
\definecolor{dark-gray}{gray}{0.40}
\definecolor{quantumviolet}{HTML}{53257F} %%quantum
\definecolor{quantumlightviolet}{HTML}{A088B1}
\definecolor{quantumgreen}{HTML}{00826F}%{004E40}
\definecolor{quantumrose}{HTML}{EDB3FF} 
\definecolor{quantumdarkrose}{HTML}{F06292}
\definecolor{quantumturquoise}{HTML}{00C9AF}
\definecolor{quantumblue}{HTML}{85B1CC}
\definecolor{quantumdarkgray}{HTML}{4C4452}
\definecolor{quantumgray}{HTML}{555555}

\newcommand{\CF}{\textsf{\upshape CF}}
\newcommand{\NCF}{\textsf{\upshape NCF}}
\newcommand{\SF}{\textsf{\upshape SF}}
\newcommand{\NSF}{\textsf{\upshape NSF}}


\begin{document}

\makeatletter
\tikzoption{canvas is plane}[]{\@setOxy#1}
\def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
  {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
   \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
   \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
   \tikz@canvas@is@plane
  }
\makeatother  

\begin{tikzpicture}[scale=1.]

\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=3pt]
\newcommand{\vertex}{\node[vertex]}

% Outcome deterministic
\draw[yellow!100, fill=yellow!20, opacity=1] (0,1) circle (10pt);
\draw[yellow!100, fill=yellow!20, opacity=1] (0,-1) circle (10pt);
\draw[quantumturquoise!100, fill=quantumturquoise!20, opacity=.5] (2,0) circle (10pt);

% Vertices
% Classical
\vertex[quantumturquoise!100, fill=quantumturquoise!100] (p1) at (2,0) {};

% PR
\vertex[quantumturquoise!60, fill=quantumturquoise!60] (p2) at (0,0) {};

% Signalling
\vertex[yellow!80, fill=yellow!80] (p3) at (0,1) {};
\vertex[yellow!80, fill=yellow!80] (p4) at (0,-1) {};

% Labels
\node[above] (p0) at (0,1) { \scalebox{.4}{$M_2$} };
\node[below] (p1) at (0,-1) { \scalebox{.4}{$M_1$}};
\node[left] (p2) at (0,0) { \scalebox{.4}{PR} };
\node[right] (o3) at (2,0) { \scalebox{.4}{D}};

% Contour
\draw[opacity=.3, fill=none]  (0,1) -- (0,-1) -- (2,0) -- (0,1);

% Shape
\draw[draw=none,fill=yellow!10,opacity=0.3] (0,1) -- (0,-1) -- (2,0) -- (0,1);

% NS Plane
\draw[quantumturquoise!20,fill=quantumturquoise!20,opacity=.5,line width=0.25mm] (2,0) -- (0,0) -- (2,0);



% Arrows and labels
\draw[{Latex[length=0.5mm,width=0.5mm]}-{Latex[length=0.5mm,width=0.5mm]}, very thin, opacity=0.7] (0,1) -- (10pt,1);
\draw[{Latex[length=0.5mm,width=0.5mm]}-{Latex[length=0.5mm,width=0.5mm]}, very thin, opacity=0.7] (0,-1) -- (10pt,-1);
\draw[{Latex[length=0.5mm,width=0.5mm]}-{Latex[length=0.5mm,width=0.5mm]}, very thin, opacity=0.7] (2,0) -- (2,10pt);

\node[above, opacity=0.7] (e) at (5pt,0.9) { \tiny $\eta$};
\node[below, opacity=0.7] (e2) at (5pt,-0.9) { \tiny $\eta$};
\node[right, opacity=0.7] (e3) at (1.9,5pt) { \tiny $\eta$};


\end{tikzpicture}


\end{document}

==> polytopeNS.tex <==
\documentclass{standalone}

\usepackage{tikz,amsmath}

\usetikzlibrary{arrows,arrows.meta,3d,shapes,calc,decorations.pathreplacing,decorations.markings,positioning,intersections,shapes.symbols,positioning}

\newcommand{\lkcolor}{quantumgreen}
\definecolor{dark-gray}{gray}{0.40}
\definecolor{quantumviolet}{HTML}{53257F} %%quantum
\definecolor{quantumlightviolet}{HTML}{A088B1}
\definecolor{quantumgreen}{HTML}{00826F}%{004E40}
\definecolor{quantumrose}{HTML}{EDB3FF} 
\definecolor{quantumdarkrose}{HTML}{F06292}
\definecolor{quantumturquoise}{HTML}{00C9AF}
\definecolor{quantumblue}{HTML}{85B1CC}
\definecolor{quantumdarkgray}{HTML}{4C4452}
\definecolor{quantumgray}{HTML}{555555}

\newcommand{\CF}{\textsf{\upshape CF}}
\newcommand{\NCF}{\textsf{\upshape NCF}}
\newcommand{\SF}{\textsf{\upshape SF}}
\newcommand{\NSF}{\textsf{\upshape NSF}}


\begin{document}


\begin{tikzpicture}[scale=1]

\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=3pt]
\newcommand{\vertex}{\node[vertex]}

% NS polytope
\draw[quantumturquoise!20,fill=quantumturquoise!20] (0,4) -- (2,5.25) -- (4,4) -- (5.25,2) -- (4,0) -- (2,-1.25) -- (0,0) -- (-1.25,2) -- (0,4);

% Local polytope
\draw[quantumturquoise!40,fill=quantumturquoise!40]  (0,0) rectangle (4,4);

\vertex[quantumturquoise!100,fill=quantumturquoise!100] (p1) at (0,0) {};
\vertex[quantumturquoise!100,fill=quantumturquoise!100] (p2) at (0,4) {};
\vertex[quantumturquoise!100,fill=quantumturquoise!100] (p3) at (4,0) {};
\vertex[quantumturquoise!100,fill=quantumturquoise!100] (p4) at (4,4) {};

\vertex[quantumturquoise!60,fill=quantumturquoise!60] (p5) at (2,5.25) {};
\vertex[quantumturquoise!60,fill=quantumturquoise!60] (p6) at (5.25,2) {};
\vertex[quantumturquoise!60,fill=quantumturquoise!60] (p7) at (2,-1.25) {};
\vertex[quantumturquoise!60,fill=quantumturquoise!60] (p8) at (-1.25,2) {};

% Labels
\node (L) at (2,2) {\Large $\mathcal NC$};
\node (NS) at (-.5,2) {\Large $\mathcal NS$};

% Geometric CF
\node[above left] (e) at (1.5,4.5) {\Large \color{quantumdarkgray} $e^{\text{NS}}$};
\draw[quantumdarkgray!80,dashed, thick] (2,5.25) -- (1.16,4);
\filldraw[quantumdarkgray!80] (1.5,4.5) circle (2pt);
\draw[<->,quantumviolet,thick] (1.8,4.36) -- (1.46,3.85);
\node[rotate=-30] (CF) at (2.7,3.45) {\Large \color{quantumviolet}$\NCF(e^{\text{NS}})$};
\node[thick,draw=quantumdarkgray!80,cross out,inner sep=0pt,minimum width=2pt,minimum height=2pt] (eNC) at (1.16,4) {};
\node[thick,draw=quantumdarkgray!80,cross out,inner sep=0pt,minimum width=2pt,minimum height=2pt] (eNC) at (2,5.25) {};

\end{tikzpicture}


\end{document}

==> polytopeS.tex <==
\documentclass{standalone}

\usepackage{tikz,amsmath}

\usetikzlibrary{arrows,arrows.meta,3d,shapes,calc,decorations.pathreplacing,decorations.markings,positioning,intersections,shapes.symbols,positioning}

\newcommand{\lkcolor}{quantumgreen}
\definecolor{dark-gray}{gray}{0.40}
\definecolor{quantumviolet}{HTML}{53257F} %%quantum
\definecolor{quantumlightviolet}{HTML}{A088B1}
\definecolor{quantumgreen}{HTML}{00826F}%{004E40}
\definecolor{quantumrose}{HTML}{EDB3FF} 
\definecolor{quantumdarkrose}{HTML}{F06292}
\definecolor{quantumturquoise}{HTML}{00C9AF}
\definecolor{quantumblue}{HTML}{85B1CC}
\definecolor{quantumdarkgray}{HTML}{4C4452}
\definecolor{quantumgray}{HTML}{555555}

\newcommand{\CF}{\textsf{\upshape CF}}
\newcommand{\NCF}{\textsf{\upshape NCF}}
\newcommand{\SF}{\textsf{\upshape SF}}
\newcommand{\NSF}{\textsf{\upshape NSF}}


\begin{document}

\makeatletter
\tikzoption{canvas is plane}[]{\@setOxy#1}
\def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
  {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
   \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
   \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
   \tikz@canvas@is@plane
  }
\makeatother  

\begin{tikzpicture}[scale=1.]

\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=3pt]
\newcommand{\vertex}{\node[vertex]}

% \draw[thick,->] (0,0,0)  -- (5,0,0) node[right]{$x$};
% \draw[thick,->] (0,0,0) -- (0,5,0) node[above]{$y$};
% \draw[thick,->] (0,0,0) -- (0,0,5) node[below left]{$z$};

%Vertices
\vertex[yellow!80,fill=yellow!80] (s1) at (2,-2.5,-5.25) {};
\vertex[yellow!80,fill=yellow!80] (s2) at (2,2.5,-5.25) {};
\vertex[yellow!80,fill=yellow!80] (s3) at (5.25,-2.5,-2) {};
\vertex[yellow!80,fill=yellow!80] (s4) at (5.25,2.5,-2) {};
\vertex[yellow!80,fill=yellow!80] (s5) at (-1.25,2.5,-2) {};
\vertex[yellow!80,fill=yellow!80] (s6) at (-1.25,-2.5,-2) {}; %
\vertex[yellow!80,fill=yellow!80] (s7) at (2,2.5,1.25) {}; 
\vertex[yellow!80,fill=yellow!80, text=red] (s8) at (2,-2.5,1.25) {}; %


% Shape
\draw[draw=none,fill=yellow!10,opacity=0.3] (2,-2.5,-5.25) -- (2,2.5,-5.25) -- (0,0,-4) -- (2,-2.5,-5.25);
\draw[draw=none,fill=yellow!10,opacity=0.3] (2,-2.5,-5.25) -- (2,2.5,-5.25) -- (4,0,-4) -- (2,-2.5,-5.25);

\draw[draw=none,fill=yellow!10,opacity=0.3] (2,2.5,-5.25) -- (-1.25,2.5,-2) -- (0,0,-4) -- (2,2.5,-5.25);
\draw[draw=none,fill=yellow!10,opacity=0.3] (2,2.5,-5.25) -- (5.25,2.5,-2) -- (4,0,-4) -- (2,2.5,-5.25);

\draw[draw=none,fill=yellow!10,opacity=0.3] (0,0,-4) -- (-1.25,-2.5,-2) -- (2,-2.5,-5.25) -- (0,0,-4);
\draw[draw=none,fill=yellow!10,opacity=0.3] (4,0,-4) -- (5.25,-2.5,-2) -- (2,-2.5,-5.25) -- (4,0,-4);

\draw[draw=none,fill=yellow!10,opacity=0.3] (-1.25,-2.5,-2) -- (-1.25,2.5,-2) -- (0,0,-4) -- (-1.25,-2.5,-2);

\draw[draw=none,fill=yellow!10,opacity=0.3] (5.25,-2.5,-2) -- (5.25,2.5,-2) -- (4,0,-4) -- (5.25,-2.5,-2);

% Contour
\draw[dashed, opacity=.3]  (2,-2.5,-5.25) -- (2,2.5,-5.25) -- (0,0,-4) -- (2,-2.5,-5.25);
\draw[dashed, opacity=.3]  (2,-2.5,-5.25) -- (4,0,-4) -- (2,2.5,-5.25);

\draw[opacity=.3]  (2,2.5,-5.25) -- (-1.25,2.5,-2);
\draw[opacity=.3]  (2,2.5,-5.25) -- (5.25,2.5,-2);
\draw[dashed, opacity=.3] (0,0,-4) -- (-1.25,2.5,-2);

\draw[dashed, opacity=.3]  (0,0,-4) -- (-1.25,-2.5,-2);
\draw[dashed, opacity=.3]  (-1.25,-2.5,-2) -- (2,-2.5,-5.25);

\draw[dashed, opacity=.3]  (4,0,-4) -- (5.25,-2.5,-2) -- (2,-2.5,-5.25);

\draw[dashed, opacity=.3]  (5.25,2.5,-2) -- (4,0,-4);



\begin{scope}[canvas is plane={O(0,0,0)x(1,0,0)y(0,0,-1)},transform shape]
% NS polytope
\draw[quantumturquoise!20,fill=quantumturquoise!20] (0,4) -- (2,5.25) -- (4,4) -- (5.25,2) -- (4,0) -- (2,-1.25) -- (0,0) -- (-1.25,2) -- (0,4);

% Local polytope
\draw[quantumturquoise!40,fill=quantumturquoise!40]  (0,0) rectangle (4,4);

\vertex[quantumturquoise!100,fill=quantumturquoise!100] (p1) at (0,0) {};
\vertex[quantumturquoise!100,fill=quantumturquoise!100] (p2) at (0,4) {};
\vertex[quantumturquoise!100,fill=quantumturquoise!100] (p3) at (4,0) {};
\vertex[quantumturquoise!100,fill=quantumturquoise!100] (p4) at (4,4) {};

\vertex[quantumturquoise!60,fill=quantumturquoise!60] (p5) at (2,5.25) {};
\vertex[quantumturquoise!60,fill=quantumturquoise!60] (p6) at (5.25,2) {};
\vertex[quantumturquoise!60,fill=quantumturquoise!60] (p7) at (2,-1.25) {};
\vertex[quantumturquoise!60,fill=quantumturquoise!60] (p8) at (-1.25,2) {};


% Labels
\node (L) at (2,2) {\Large $\mathcal NC$};
\node (NS) at (-.5,2) {\Large $\mathcal NS$};

% Geometric CF
\node[above left,rotate=-10] (eNS) at (1.5,4.5) {\Large \color{quantumdarkgray} $e^\text{NS}$};
\draw[dashed, quantumgray!80, thick] (2,5.25) -- (1.16,4);
\filldraw[quantumdarkgray!80] (1.5,4.5) circle (2pt);
\draw[<->,quantumviolet,thick] (1.8,4.36) -- (1.46,3.85);
\node[rotate=-30] (NCF) at (2.7,3.25) {\Large \color{quantumviolet}$\NCF(e^\text{NS})$};
\node[thick,draw=quantumdarkgray!80,cross out,inner sep=0pt,minimum width=2.5pt,minimum height=2.5pt] (eNC) at (1.16,4) {};
\node[thick,draw=quantumdarkgray!80,cross out,inner sep=0pt,minimum width=2.5pt,minimum height=2.5pt] (eNC) at (2,5.25) {};
\end{scope}

% \node[above left,rotate=-10] (e) at (1.5,4.5) {\Large \color{quantumdarkgray} $e^\text{NS}$};
\draw[dashed, quantumdarkrose, thick] (2,2.5,-5.25) -- (1.5,0,-4.5);
\node[thick,draw=quantumdarkrose,cross out,inner sep=0pt,minimum width=1pt,minimum height=1pt] (eNC) at (1.5,0,-4.5) {};
\node[thick,draw=quantumdarkrose,cross out,inner sep=0pt,minimum width=1pt,minimum height=1pt] (eNC) at (2,2.5,-5.25) {};
\filldraw[quantumdarkrose] (1.735,1,-4.5) circle (2pt);
\node[left] (e) at (1.735,1,-4.5) { \color{quantumdarkrose} $e$};
\draw[<->,quantumblue,thick] (2.02,1,-4.5) -- (1.8,0,-4.36);
\node[right,rotate=-15] (NSF) at (1.8,0.1,-4.5) { \color{quantumblue}$\NSF(e)$};


% Shape
\draw[draw=none,fill=yellow!20,opacity=0.3] (-1.25,-2.5,-2) -- (2,-2.5,1.25) -- (5.25,-2.5,-2) -- (2,-2.5,-5.25) -- (-1.25,-2.5,-2);

\draw[draw=none,fill=yellow!20,opacity=0.3] (-1.25,-2.5,-2) -- (-1.25,2.5,-2) -- (0,0,0) -- (-1.25,-2.5,-2);

\draw[draw=none,fill=yellow!20,opacity=0.3] (5.25,-2.5,-2) -- (5.25,2.5,-2) -- (4,0,0) -- (5.25,-2.5,-2);

\draw[draw=none,fill=yellow!20,opacity=0.3] (-1.25,2.5,-2) -- (0,0,0) -- (2,2.5,1.25) -- (-1.25,2.5,-2);
\draw[draw=none,fill=yellow!20,opacity=0.3] (-1.25,-2.5,-2) -- (0,0,0) -- (2,-2.5,1.25) -- (-1.25,-2.5,-2);

\draw[draw=none,fill=yellow!20,opacity=0.3] (5.25,2.5,-2) -- (4,0,0) -- (2,2.5,1.25) -- (5.25,2.5,-2);
\draw[draw=none,fill=yellow!20,opacity=0.3] (5.25,-2.5,-2) -- (4,0,0) -- (2,-2.5,1.25) -- (5.25,-2.5,-2);

\draw[draw=none,fill=yellow!20,opacity=0.3] (2,-2.5,1.25) -- (2,2.5,1.25) -- (0,0,0) -- (2,-2.5,1.25);
\draw[draw=none,fill=yellow!20,opacity=0.3] (2,-2.5,1.25) -- (2,2.5,1.25) -- (4,0,0) -- (2,-2.5,1.25);

\draw[draw=none,fill=yellow!20,opacity=0.3] (-1.25,2.5,-2) -- (2,2.5,1.25) -- (5.25,2.5,-2) -- (2,2.5,-5.25) -- (-1.25,2.5,-2);

% Contour
\draw[opacity=0.3] (-1.25,-2.5,-2) -- (-1.25,2.5,-2) -- (0,0,0) -- (-1.25,-2.5,-2);

\draw[opacity=0.3] (5.25,-2.5,-2) -- (5.25,2.5,-2) -- (4,0,0) -- (5.25,-2.5,-2);

\draw[opacity=0.3] (0,0,0) -- (2,2.5,1.25) -- (-1.25,2.5,-2);
\draw[opacity=0.3] (0,0,0) -- (2,-2.5,1.25) -- (-1.25,-2.5,-2);

\draw[opacity=0.3] (4,0,0) -- (2,2.5,1.25) -- (5.25,2.5,-2);
\draw[opacity=0.3] (4,0,0) -- (2,-2.5,1.25) -- (5.25,-2.5,-2);

\draw[opacity=0.3] (2,-2.5,1.25) -- (2,2.5,1.25);


\node (MS1) at (1.75,-2.5,1.25) {\tiny $M_1$};
\node (MS2) at (1.75,2.5,1.25) {\tiny $M_2$};
\node (PR) at (1.75,0,1.25) {\tiny PR};
\node (D) at (-0.2,0,0) {\tiny D};

\end{tikzpicture}


\end{document}
